Intelligent Sailing Model for Open Sea Navigation

Autonomous vessels potentially enhance safety and reliability of seaborne trade. To facilitate the development of autonomous vessels, simulations are required to model realistic interactions with other vessels. However, modeling realistic interactive maritime traffic is challenging due to the unstructured environment, coarsely specified traffic rules, and largely varying vessel types. Currently, there is no standard for simulating interactive maritime environments in order to rigorously benchmark autonomous vessel algorithms. In this paper, we introduce the first intelligent sailing model (ISM), which simulates rule-compliant vessels for navigation on the open sea. An ISM vessel reacts to other traffic participants according to maritime traffic rules while at the same time solving a motion planning task characterized by waypoints. In particular, the ISM monitors the applicable rules, generates rule-compliant waypoints accordingly, and utilizes a model predictive control for tracking the waypoints. We evaluate the ISM in two environments: interactive traffic with only ISM vessels and mixed traffic where some vessel trajectories are from recorded real-world maritime traffic data or handcrafted for criticality. Our results show that simulations with many ISM vessels of different vessel types are rule-compliant and scalable. We tested 4,049 critical traffic scenarios. For interactive traffic with ISM vessels, no collisions occurred while goal-reaching rates of about 97 percent were achieved.

==> figures/ISMheadfigure.tex <==
\def\vessel#1#2#3#4#5#6#7{
	\begin{scope}[shift={#1}, rotate=#2, scale=#3]
		\draw [fill=#4,draw=#5, opacity=#6](-1,1) -- (0,2) -- (1,1) -- (1,-1) -- (-1,-1) -- cycle;
		\node at (1.8,0) [text=black]{\tiny #7};
	\end{scope}
}

\def\waypoint#1#2#3#4{
	\begin{scope}[shift={#1}, scale=#3]
		\draw [thick](-0.1,-0.1) -- (0.1,0.1);
		\draw [thick](-0.1,0.1) -- (0.1,-0.1);
		\node at ($0.46*({cos(#2)},{sin(#2)}) - (0.3,0)$) {\tiny #4};	
	\end{scope}
}

\def\timemarker#1#2#3#4#5{
	\begin{scope}[shift={#1}, rotate=#2, scale=#3]
		\draw [thick](-0.2,0) -- (0.2,0);
		\node at ($0.3*({cos(#5)},{sin(#5)})$) {#4};
	\end{scope}
}

\def\timemarkerobs#1#2#3#4#5{
	\begin{scope}[shift={#1}, rotate=#2, scale=#3]
		\draw [thick, draw=TUMBlue](-0.1,0) -- (0.1,0);
		\node at ($0.3*({cos(#5)},{sin(#5)})$) [text=white] {#4};
	\end{scope}
}

\def\parallel#1{
	\begin{scope}[shift={#1}]
		\draw [thick](-0.1,-0.05) -- (0.1,0.05);
		\draw [thick](-0.1,0.05) -- (0.1,0.15);
	\end{scope}
}

\begin{tikzpicture}[node distance=4cm, auto]  
	\tikzset{
		mynode/.style={rectangle,rounded corners,draw=black,fill=TUMBlue!80,very thick, inner sep=1em, minimum size=3em, text centered, minimum width=10cm, text=white, minimum height=1.5cm},
		myarrow/.style={
			->,
			thick,
			shorten <=2pt,
			shorten >=2pt,},
		mylabel/.style={text width=7em, text centered} 
	} 
	
	%\draw[help lines] (0,0) grid (8,8);
	
	\begin{scope}[yshift=2.5cm]
		%%%%%%%%%%%%% Environment %%%%%%%%%%%%%
		\draw[rounded corners]  (0,0) rectangle (3,3.5);
		\node at (1.2,3.2) {\small \textbf{Environment}};
        \node at (1.05,2.8) {\footnotesize $t \leftarrow t + \Delta t$};
		%vessels
		\vessel{(2.0,2)}{90}{0.1}{TUMOrange}{TUMOrange}{1}{obs}
		\draw[gray] (0.2,0.2) -- (1,1) -- (2.1,1);
		\draw[thick, cyan] (0.2,0.2) .. controls (0.5,0.3) and (0.7,0.8).. (1,1);
		\draw[gray] (2.7,0.5) -- (1,0.5);
		\draw[thick, cyan] (2.7,0.5) .. controls (2.6,0.4) .. (2,0.5);
		\vessel{(2,0.5)}{90}{0.1}{TUMBlue}{TUMBlue}{1}{2}
		\vessel{(1,1)}{315}{0.1}{TUMBlue}{TUMBlue}{1}{1}
		\draw[TUMBlue, -{Latex}] (1.13,1.13) -- (1.45,1.3) node [above, yshift=-0.1cm] {\tiny $u_0^1$};
		\draw[TUMBlue, -{Latex}] (2,0.5) -- (1.5,0.5) node [above, yshift=-0.05cm] {\tiny $u_0^2$};
		\draw[TUMOrange, -{Latex}] (1.8,2) -- (1.5,1.9);
		
	\end{scope}
	
	\begin{scope}[yshift=1cm, xshift=4cm]
		%%%%%%%%%%%%% ISM %%%%%%%%%%%%%
		\draw [fill=gray!10,rounded corners] (-0.3,0.5) rectangle (4.2,6.5);
		\node at (1.0,6.2) {\small \textbf{ISM for vessel 2}};
		\draw  [fill=white,rounded corners](-0.5,0) rectangle (4,6);
		\node at (0.8,5.7) {\small \textbf{ISM for vessel 1}};
		
		%waypoint adaption
		\node at (1.5,5.2) {\footnotesize Waypoint engine (Sec. \ref{subsec:waypoitnadaption})};
		\draw  (-0.3,3) rectangle (3.8,5.0);
		%prev waypoints
		\begin{scope}[yshift=2.7cm, xshift=-0.75cm]
			
			\vessel{(2.0,2)}{90}{0.1}{TUMOrange}{TUMOrange}{1}{obs}
			\vessel{(1,1)}{315}{0.1}{TUMBlue}{TUMBlue}{1}{1}
			\draw[gray] (0.7,0.7) -- (1,1) -- (2.1,1);
			\waypoint{(1,1)}{90}{0.5}{$W_{c,1}$}
			\waypoint{(2.1,1)}{90}{0.5}{$W_{c,2}$}
			\waypoint{(0.9,2.1)}{270}{0.5}{$G$}
			\node at (1.62,0.5) {\tiny $\mathcal{W} : \{W_{c,1}, W_{c,2}, G\}$};
		\end{scope}
		\draw [fill=TUMGreen!10, draw=TUMGreen] (1.65,3.8) -- (2,3.8) -- (2,3.6) -- (2.2,4) -- (2,4.4)-- (2,4.2) -- (1.65,4.2) -- cycle;
		\node at (1.9,4) {\tiny $t_1$\textcolor{TUMGreen}{\ding{51}}};
		%new waypoints
		\begin{scope}[yshift=2.7cm, xshift=1.5cm]
			\vessel{(2.0,2)}{90}{0.1}{TUMOrange}{TUMOrange}{1}{obs}
			\vessel{(1,1)}{315}{0.1}{TUMBlue}{TUMBlue}{1}{1}
			\draw[gray] (1,1) -- (2.1,1);
			\waypoint{(2.1,1)}{90}{0.5}{$W_{c,2}$}
			\waypoint{(0.9,2.1)}{270}{0.5}{$G$}
			\node at (1.5,0.5) {\tiny $\{W_{c,2}, G\}$};
		\end{scope}
		\draw[thick, ->] (1.9,2.9) -- (1.9,2.1);
		\node at (2.2,2.5) {\footnotesize $\mathcal{W}$};
		
		
		%MPC
		\node at (0.7,2.2) {\footnotesize MPC (Sec. \ref{sc:opimitationmpcformulation})};
		\draw   (-0.3,0.2) rectangle (3.8,2.0);
		\node at (1.7,1) {\footnotesize \makecell[l]{$\mathbf{\xi}^d \leftarrow \mathrm{get\_reference}(\mathcal{W},s)$ \vspace{0.2cm} \\  $\mathbf{u}^* = \arg\min \|\xi_t - \xi_t^d \|_2 $ \\ $\qquad$ s.t. $s_{t+1} = f(s_t, u_t)$}};
		
	\end{scope}
	
	%block conenctions
	\draw[thick, ->] (6,0.9) -- (6,0.5) -- (1.5,0.5) -- (1.5,2.4);
	\node at (2.7,0.8) {\footnotesize $\{u_0^1, u_0^2\}$};
	%\parallel{(1.5, 6.6)}
	%\node at (2.3,6.3) {\footnotesize $t \leftarrow t + \Delta t$};
	\draw[thick, ->] (1.5,6.1) -- (1.5,8) -- (6,8)-- (6,7.6);
	\node at (2.7,8.3) {\footnotesize $\{s^1, s^2, s^\mathrm{obs}\}$};
	
	%legend
	\begin{scope}[yshift=-0.7cm,xshift=0.5cm]
		\vessel{(0.0,0)}{0}{0.1}{TUMOrange}{TUMOrange}{1}{}
		\node at (1.25,0) {\small obstacle vessel};
		\vessel{(0,0.5)}{0}{0.1}{TUMBlue}{TUMBlue}{1}{}
		\node at (1,0.5) {\small ISM vessel};
		\draw[very thick, gray] (3.5,0.0) -- (3.8,0.0);
		\node at (5,0.0) {\small waypoint path};
		\draw[very thick, cyan] (3.5,0.5) -- (3.8,0.5);
		\node at (5.25,0.5) {\small realized trajectory};
	\end{scope}
	
\end{tikzpicture} 

==> figures/WaypointAdaption.tex <==
\def\vessel#1#2#3#4#5#6{
	\begin{scope}[shift={#1}, rotate=#2, scale=#3]
		\draw [fill=#4,draw=#5, opacity=#6](-1,1) -- (0,2) -- (1,1) -- (1,-1) -- (-1,-1) -- cycle;
	\end{scope}
}

\def\waypoint#1#2#3#4{
	\begin{scope}[shift={#1}, scale=#3]
		\draw [thick](-0.1,-0.1) -- (0.1,0.1);
		\draw [thick](-0.1,0.1) -- (0.1,-0.1);
		\node at ($0.7*({cos(#2)},{sin(#2)})$) {#4};	
	\end{scope}
}

\def\timemarker#1#2#3#4#5{
	\begin{scope}[shift={#1}, rotate=#2, scale=#3]
		\draw [thick](-0.1,0) -- (0.1,0);
		\node at ($0.3*({cos(#5)},{sin(#5)})$) {#4};
	\end{scope}
}

\def\timemarkerdiff#1#2#3#4#5#6{
	\begin{scope}[shift={#1}, rotate=#2, scale=#3]
		\draw [thick](-0.1,0) -- (0.1,0);
		\node at ($#6*({cos(#5)},{sin(#5)})$) {#4};
	\end{scope}
}

\def\timemarkerobs#1#2#3#4#5{
	\begin{scope}[shift={#1}, rotate=#2, scale=#3]
		\draw [thick, draw=TUMBlue](-0.1,0) -- (0.1,0);
		\node at ($0.3*({cos(#5)},{sin(#5)})$) [text=white] {#4};
	\end{scope}
}

\def\parallel#1{
	\begin{scope}[shift={#1}]
		\draw [thick](-0.1,-0.05) -- (0.1,0.05);
		\draw [thick](-0.1,0.05) -- (0.1,0.15);
	\end{scope}
}

\begin{tikzpicture}[node distance=4cm, auto, scale=0.7]  
	\tikzset{
		mynode/.style={rectangle,rounded corners,draw=black,fill=TUMBlue!80,very thick, inner sep=1em, minimum size=3em, text centered, minimum width=10cm, text=white, minimum height=1.5cm},
		myarrow/.style={
			->,
			thick,
			shorten <=2pt,
			shorten >=2pt,},
		mylabel/.style={text width=7em, text centered} 
	} 
	
	%\draw[help lines] (13,-3) grid (21,11);
	
	\begin{scope}
	%%%%%%%%%%%%% HEAD ON %%%%%%%%%%%%%
	
	%vessels
	\vessel{(0,0)}{0}{0.5}{TUMOrange}{TUMOrange}{1}
	\vessel{(0,10)}{180}{0.5}{TUMBlue}{TUMBlue}{0.8}
	\vessel{(-3,4.5)}{180}{0.5}{TUMBlue}{TUMBlue}{0.4}
	\vessel{(2,7)}{0}{0.5}{TUMOrange}{TUMOrange}{0.5}
	
	% Phase 0:
	%parameter
	\draw[gray,thick] (1,1) arc[start angle=45, end angle=107, radius=1cm];
    \node at (0.95, 2.1) [rotate=70] {\textcolor{gray}{$\alpha_{h,1}$}};
	\draw (0.35,1.0) --(0.7,1.55);
	%\node[gray] at (0.5, 1) {$\alpha_{h,1}$};
	\draw[dashed, gray] (0,0) -- (0,10);
	\parallel{(0,4)}
	\timemarker{(0,0)}{0}{1}{$t_0$}{160}
	
	% obstacle
	\draw[thick, TUMBlue, ->] (0,10) 
	.. controls (-0.5,6)  and (-3,8) .. (-3,5) -- (-3,2);
	\timemarkerobs{(-3,4.5)}{0}{1}{$t_2$}{160}
	\timemarkerobs{(0,10)}{0}{1}{$t_0$}{160}
	
	% Phase 1:
	\draw[dashed] (0,0) -- (2.5,2.5);
	\draw[thick] (0,0) -- (2,2);
	\waypoint{(2.5,2.5)}{0}{1}{$W_{h,1}$}
	\timemarker{(2,2)}{-45}{1}{$t_1$}{180}
	\draw[decorate,decoration={brace,amplitude=10pt, mirror}] (0.05,-0.05) -- (2.1,1.9) node[midway,xshift=1.5cm, yshift=-0.7cm] {$d_{[t_0,t_1]}$};
	
	% Phase 2:
	\draw[dashed] (2,2) -- (2,9);
	\draw[thick] (2,2) -- (2,7);
	\parallel{(2,4)}
	\waypoint{(2,9)}{0}{1}{$W_{h,2}$}
	%\timemarker{(2,5.5)}{0}{1}{$t_2^\prime$}{0}
	
	\timemarker{(2,7)}{0}{1}{$t_2$}{0}
	\draw[decorate,decoration={brace,amplitude=10pt}] (-3,4.5) -- (-3,7) 
	node[midway,xshift=-0.3cm] {$\textcolor{gray}{d_{h,2}}$};
    % first is_behind line %rotate=90, yshift=0.8cm, xshift=1.0cm]
    
    \draw[dashed, gray] (-3,7) -- (1.8,7) ;
	
	% Phase conditions
	\node at (0,-1.5) {$t_1: d_{[t_0,t_1]} \geq \textcolor{gray}{d_{h,1}} \land \lnot \mathrm{collision\_possible}$};
	%\node at (0,-1.75) {$t_2^\prime: \mathrm{is\_behind}$};
	\node at (0,-2.2) {$t_2: \mathrm{in\_h}(\cdot, \textcolor{gray}{d_{h,2}}) \land  \mathrm{stable\_orientation}$};

    %legend
    \node at (0,-3.5) {(a) head-on};
	\end{scope}
	\draw (4.2,-3) -- (4.2,11.2);
	\begin{scope}[xshift=8.5cm]
		%%%%%%%%%%%%% CROSSING %%%%%%%%%%%%%
		
		%vessels
		\vessel{(-3,0)}{0}{0.5}{TUMOrange}{TUMOrange}{1}
		\vessel{(2.5,7.5)}{90}{0.5}{TUMBlue}{TUMBlue}{0.8}
		
		\vessel{(0.7,7.5)}{90}{0.5}{TUMBlue}{TUMBlue}{0.4}
		\vessel{(3.1,4)}{270}{0.5}{TUMOrange}{TUMOrange}{0.5}
		\vessel{(-2.0,7.5)}{90}{0.5}{TUMBlue}{TUMBlue}{0.4}
		\vessel{(3.2,9.6)}{0}{0.5}{TUMOrange}{TUMOrange}{0.5}
		
		% Phase 0:
		%parameter
		\draw[thick] (-2.1,1.2) arc[start angle=45, end angle=100, radius=1cm];
		\node at (-2.0, 2.7) [rotate=70] {$\alpha \geq \textcolor{gray}{\alpha_{c,1}}$};
		\draw (-2.6,1.2) --(-2.4,1.7);
		\draw[dashed, gray] (-3,0) -- (-3,5);
		\parallel{(-3,4.5)}
		\timemarker{(-3,0)}{0}{1}{$t_0$}{160}
		
		% obstacle
		\draw[thick, TUMBlue, ->] (2.5,7.5) -- (-4,7.5);
		\timemarkerobs{(-2.0,7.5)}{90}{1}{$t_3$}{0}
		\timemarkerobs{(0.7,7.5)}{90}{1}{$t_2$}{0}
		\timemarkerobs{(2.5,7.5)}{90}{1}{$t_0$}{0}
		
		% Phase 1:
		\draw[dashed, black] (-3,0) -- (2.5,7.5);
		\draw[thick] (-3,0) -- (-0.07,4);
		\waypoint{(-0.07,4)}{180}{1}{$W_{c,1}$}
		\draw[decorate,decoration={brace,amplitude=10pt, mirror}] (-2.95,-0.05) -- (0,3.9) node[midway,xshift=1.1cm, yshift=-0.5cm] {$\textcolor{gray}{d_{c,1}}$}; %v \, t_\mathrm{maneuver}
		
		% Phase 2:
		\draw[dashed, black] (-0.07,4) -- (4.4,4);
		\draw[thick] (-0.07,4) -- (3.2,4);
		\parallel{(3.2,5.5)}
		\waypoint{(4.4,4)}{-80}{1}{$W_{c,2}$}
		%\timemarker{(1,4)}{-90}{1}{$t_2^\prime$}{0}
		
		\timemarker{(3.2,4)}{-90}{1}{$t_2$}{0}
        
  \draw[decorate,decoration={brace,amplitude=9pt, mirror}] (0.7,3.94) -- (3.2,3.94) 
		node[midway,yshift=-0.9cm] {$\textcolor{gray}{ d_{c,2}}$};
        \draw[dashed, gray] (0.7,4) -- (0.7,7.5) ;
		
		% Phase 3:
		\draw[dashed, black] (3.2,4) -- (3.2,11);
		\draw[thick] (3.2,4) -- (3.2,9.6);
		\waypoint{(3.2,11)}{180}{1}{$W_{c,3}$}
		%\timemarker{(3.5,8.5)}{180}{1}{$t_3^\prime$}{0}
		\timemarker{(3.2,9.6)}{0}{1}{$t_3$}{0}
		\draw[decorate,decoration={brace,amplitude=17pt}] (-2.0,7.5) -- (-2.0,9.6) 
		node[midway,xshift=-0.55cm] {$\textcolor{gray}{d_{c,3}}$};
        % second is_behind dashed
        \draw[dashed, gray] (3.5,9.6) -- (-2.0,9.6);
		
		% Phase conditions
		%\node at (0,-1) {$t_2^\prime, t_3^\prime: \mathrm{is\_behind}$};
		\node at (0,-1.5) {$t_2: \mathrm{in\_h}(\cdot,\textcolor{gray}{ d_{c,2}}) \land  \mathrm{stable\_orientation}$};
		\node at (0,-2.2) {$t_3: \mathrm{in\_h}(\cdot, \textcolor{gray}{d_{c,3}}) \land  \mathrm{stable\_orientation}$};

        %legend
    \node at (0,-3.5) {(b) crossing};
	\end{scope}
	\draw (13.7,-3) -- (13.7,11.2);
	\begin{scope}[xshift=17cm]
		%%%%%%%%%%%%% OVERTAKE %%%%%%%%%%%%%
		
		%vessels
		\vessel{(-2,0)}{0}{0.5}{TUMOrange}{TUMOrange}{1}
		\vessel{(-2,4)}{3}{0.5}{TUMBlue}{TUMBlue}{0.8}
		\vessel{(-2.15,7)}{3}{0.5}{TUMBlue}{TUMBlue}{0.4}
		\vessel{(2,9.5)}{0}{0.5}{TUMOrange}{TUMOrange}{0.5}
		
		% Phase 0:
		%parameter
		\draw[thick] (-0.85,1.2) arc[start angle=45, end angle=115, radius=1cm];
		\node at (-1.0, 2.7) [rotate=70] {$\alpha \geq \textcolor{gray}{\alpha_{o,1}}$};
		\draw (-1.6,1.2) --(-1.4,1.7);
		\draw[dashed, gray] (-2,0) -- (-2,3);
		\parallel{(-2,2)}
		\timemarker{(-2,0)}{0}{1}{$t_0$}{160}
		
		% obstacle
		\draw[thick, TUMBlue, ->] (-2,4) -- (-2.25,9);
		\timemarkerobs{(-2.15,7)}{0}{1}{$t_2$}{160}
		\timemarkerobs{(-2,4)}{0}{1}{$t_0$}{160}
		
		% Phase 1:
		\draw[dashed] (-2,4) -- (3,4.26);
		\draw[thick] (-2,0) -- (2,4.23);
		\waypoint{(2,4.23)}{-45}{1}{$W_{o,1}$}
		\draw[decorate,decoration={brace,amplitude=10pt}] (-2,4) -- (2,4.23) node[midway, xshift=1cm, yshift=0.3cm] {$d \geq \textcolor{gray}{d_{o,1}}$};
		
		% Phase 2:
		\draw[dashed] (2,4.23) -- (2,11);
		\draw[thick] (2,4.23) -- (2,9.5);
		\parallel{(2,5.5)}
		\waypoint{(2,11)}{180}{1}{$W_{o,2}$}
		\timemarker{(2,9.5)}{0}{1}{$t_2$}{0}
		
		\draw[dashed, gray] (-2.15,9.5) -- (2,9.5); 
		\draw[decorate,decoration={brace,amplitude=10pt}] (-2.15,9.5) -- (-2.15,7)
		node[midway,xshift=0.4cm] {$\textcolor{gray}{ d_{o,2}}$};
		% Phase conditions
		\node at (0,-1.75) {\makecell[c]{$t_2: \mathrm{in\_h}(\cdot,\textcolor{gray}{ d_{o,2}})$ \\ $ \land  \, \mathrm{stable\_orientation}$}};
        
        %legend
        \node at (0,-3.5) {(c) overtake};
	\end{scope}
\end{tikzpicture} 
